The Safari of Update Structures: Visiting the Lens and Quantum Enclosures

We build upon our recently introduced concept of an update structure to show that it is a generalisation of very-well-behaved lenses, that is, there is a bijection between a strict subset of update structures and vwb lenses in cartesian categories. We show that update structures are also sufficiently general to capture quantum observables, pinpointing the additional assumptions required to make the two coincide. In doing so, we shift the focus from special commutative dagger-Frobenius algebras to interacting (co)magma (co)module pairs, showing that the algebraic properties of the (co)multiplication arise from the module-comodule interaction, rather than direct assumptions about the magma-comagma pair. We then begin to investigate the zoo of possible update structures, introducing the notions of classical security-flagged databases, and databases of quantum systems. This work is of foundational interest as update structures place previously distinct areas of research in a general class of operationally motivated structures, we expect the taming of this class to illuminate novel relationships between separately studied topics in computer science, physics and mathematics.

==> figs/assput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.25, -0.5) {$\get{}$};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style={white_dot}] (5) at (-1.5, 0.25) {$\mix{}$};
		\node [style={white_dot}] (6) at (-1, 0.75) {$\mix{}$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=morph] (10) at (1, -0.5) {$\get{}$};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style={white_dot}] (14) at (1.75, 0.75) {$\mix{}$};
		\node [style={white_dot}] (15) at (2.25, 0) {$\mix{}$};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (2.5, -1.25) {};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=90, out=-150] (5) to (2.center);
		\draw [in=90, out=-60] (5) to (19.center);
		\draw [in=-150, out=90] (5) to (6);
		\draw [in=-270, out=-60, looseness=0.75] (6) to (20.center);
		\draw (7.center) to (6);
		\draw (13.center) to (9.center);
		\draw (10) to (12.center);
		\draw (18.center) to (14);
		\draw [in=90, out=-135] (14) to (11.center);
		\draw [in=90, out=-45] (14) to (15);
		\draw [in=90, out=-120] (15) to (16.center);
		\draw [in=90, out=-60] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/coassput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.25, 0.5) {$\putt{}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style={black_dot}] (5) at (-1.5, -0.25) {};
		\node [style={black_dot}] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=morph] (10) at (1, 0.5) {$\putt{}$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style={black_dot}] (14) at (1.75, -0.75) {};
		\node [style={black_dot}] (15) at (2.25, 0) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=-90, out=150] (5) to (2.center);
		\draw [in=-90, out=60] (5) to (19.center);
		\draw [in=150, out=-90] (5) to (6);
		\draw [in=270, out=60, looseness=0.75] (6) to (20.center);
		\draw (7.center) to (6);
		\draw (13.center) to (9.center);
		\draw (10) to (12.center);
		\draw (18.center) to (14);
		\draw [in=-90, out=135] (14) to (11.center);
		\draw [in=-90, out=45] (14) to (15);
		\draw [in=-90, out=120] (15) to (16.center);
		\draw [in=-90, out=60] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/commuteget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=morph] (2) at (-1.5, -0.25) {$\putt{}$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-1.25, -2.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=morph] (14) at (-1.75, -1.25) {$\putt{}$};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-2, -2.25) {};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=morph] (20) at (1.5, -0.25) {$\putt{}$};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.25, -0.25) {};
		\node [style=morph] (26) at (1.25, -1.25) {$\putt{}$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (1, -2.25) {};
		\node [style=none] (29) at (1.75, -2.25) {};
		\node [style=none] (30) at (1, -1.25) {};
		\node [style=none] (31) at (0, -0.75) {$=$};
		\node [style=none] (32) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4.center) to (12.center);
		\draw (3.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20);
		\draw (22.center) to (24.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (30.center);
		\draw [in=-255, out=-90, looseness=1.25] (27.center) to (29.center);
		\draw [in=-285, out=-90, looseness=1.25] (23.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=none] (1) at (2.75, -1) {$S$};
		\node [style=morph] (2) at (2.5, 0) {$\get{}$};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {$S$};
		\node [style=none] (7) at (3, 1) {$p$};
		\node [style=none] (8) at (4, 0) {$=$};
		\node [style=none] (19) at (4.75, 0.25) {$\frac{1}{d}$};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.5, 1.25) {$S$};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-5.75, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-6, -0.75) {$S$};
		\node [style=none] (27) at (-5.25, -0.75) {$p$};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-1.5, -0.25) {};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (34) at (0.75, 0) {,};
		\node [style={black_dot}] (41) at (2.25, -2.5) {};
		\node [style=none] (42) at (1.75, -1.75) {};
		\node [style=none] (43) at (2.25, -3.5) {};
		\node [style=none] (44) at (1.5, -1.75) {$p$};
		\node [style=none] (45) at (3.75, -2.5) {$=$};
		\node [style=none] (46) at (2, -3.5) {$p$};
		\node [style=none] (47) at (2.25, -2.5) {};
		\node [style=none] (48) at (2.75, -1.75) {};
		\node [style=none] (49) at (3, -1.75) {$p$};
		\node [style=none] (50) at (4.5, -2.5) {$\frac{1}{d}$};
		\node [style=none] (51) at (0.75, -2.75) {,};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=none] (53) at (0, -3.25) {};
		\node [style=none] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (-3, -3.25) {};
		\node [style=none] (56) at (-2.25, -3.25) {};
		\node [style=none] (57) at (-0.75, -3.25) {};
		\node [style=none] (58) at (-5.75, -2.75) {};
		\node [style=none] (59) at (-6.25, -3.5) {};
		\node [style=none] (60) at (-5.75, -1.75) {};
		\node [style=none] (61) at (-6.5, -3.5) {$p$};
		\node [style=none] (62) at (-4.25, -2.75) {$=$};
		\node [style=none] (63) at (-6, -1.75) {$p$};
		\node [style={white_dot}] (64) at (-5.75, -2.75) {$\mix{}$};
		\node [style=none] (65) at (-5.25, -3.5) {};
		\node [style=none] (66) at (-5, -3.5) {$p$};
		\node [style=none] (67) at (-1.75, -0.25) {$S^{*}$};
		\node [style=none] (68) at (-1, -0.25) {$S$};
		\node [style=none] (69) at (-3.25, -0.25) {$S$};
		\node [style=none] (70) at (-3.25, -3.25) {$S^{*}$};
		\node [style=none] (71) at (-2.5, -3.25) {$S$};
		\node [style=none] (72) at (-1, -3.25) {$S^{*}$};
		\node [style=none] (73) at (-0.25, -3.25) {$S$};
		\node [style=none] (84) at (8, -3.25) {};
		\node [style=none] (85) at (8.5, -2.25) {};
		\node [style=none] (86) at (6, -3.25) {};
		\node [style=none] (87) at (5.5, -2.25) {};
		\node [style=none] (88) at (6.25, -2.25) {};
		\node [style=none] (89) at (7.75, -2.25) {};
		\node [style=none] (90) at (5.25, -2.25) {$S^{*}$};
		\node [style=none] (91) at (6, -2.25) {$S$};
		\node [style=none] (92) at (7.5, -2.25) {$S^{*}$};
		\node [style=none] (93) at (8.25, -2.25) {$S$};
		\node [style=none] (94) at (7.5, -0.5) {};
		\node [style=none] (95) at (8, 0.5) {};
		\node [style=none] (96) at (7.25, 0.5) {};
		\node [style=none] (97) at (5.75, 0.5) {};
		\node [style=none] (98) at (7, 0.5) {$S^{*}$};
		\node [style=none] (99) at (7.75, 0.5) {$S$};
		\node [style=none] (100) at (5.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.50] (3.center) to (5.center);
		\draw (20.center) to (22);
		\draw (22) to (24.center);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.50] (29.center) to (30.center);
		\draw [bend right=105, looseness=1.25] (31.center) to (32.center);
		\draw [in=-90, out=150] (41) to (42.center);
		\draw (43.center) to (41);
		\draw [in=-90, out=30] (47.center) to (48.center);
		\draw [in=90, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.50] (54.center) to (55.center);
		\draw [bend left=105, looseness=1.25] (56.center) to (57.center);
		\draw [in=90, out=-150] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=90, out=-30] (64) to (65.center);
		\draw [in=-90, out=90, looseness=1.50] (84.center) to (85.center);
		\draw [in=-90, out=90, looseness=1.50] (86.center) to (87.center);
		\draw [bend right=105, looseness=1.25] (88.center) to (89.center);
		\draw [in=-90, out=90, looseness=1.50] (94.center) to (95.center);
		\draw [bend left=105, looseness=1.25] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decohereupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.25) {};
		\node [style=none] (2) at (-7, -1.25) {};
		\node [style=morph] (22) at (-7, -0.25) {$\get{}$};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-6.25, 0.75) {};
		\node [style={black_dot}] (65) at (-6.25, 0.75) {};
		\node [style={black_dot}] (66) at (-5, 0.75) {};
		\node [style=none] (67) at (-4.25, -0.25) {};
		\node [style=none] (68) at (-4.25, -1.25) {};
		\node [style=morph] (69) at (-4.25, -0.25) {$\get{}^{*}$};
		\node [style=none] (70) at (-4.5, -0.25) {};
		\node [style=none] (72) at (-5, 0.75) {};
		\node [style=none] (93) at (-3.25, 0.25) {,};
		\node [style=none] (94) at (2.5, -0.5) {};
		\node [style={black_dot}] (95) at (2.5, -0.5) {};
		\node [style={black_dot}] (96) at (3.75, -0.5) {};
		\node [style=none] (97) at (3.75, -0.5) {};
		\node [style=none] (98) at (2.5, -1) {};
		\node [style=none] (99) at (3.75, -1) {};
		\node [style={black_dot}] (106) at (2.5, 0.25) {};
		\node [style={black_dot}] (113) at (2.5, 0.25) {};
		\node [style=none] (114) at (2.25, 1.75) {};
		\node [style={black_dot}] (115) at (3.75, 0.25) {};
		\node [style={black_dot}] (118) at (3.75, 0.25) {};
		\node [style=none] (120) at (1.5, 0.25) {,};
		\node [style=none] (121) at (-5.25, 1.25) {};
		\node [style=none] (122) at (-4.25, 2) {};
		\node [style=none] (123) at (-5, 2) {};
		\node [style=none] (133) at (3.75, 0.25) {};
		\node [style=none] (134) at (2.5, 0.25) {};
		\node [style=none] (135) at (3.5, 1) {};
		\node [style=none] (136) at (2.5, 1.75) {};
		\node [style=none] (137) at (4, 1.75) {};
		\node [style=none] (138) at (3.5, 1.75) {};
		\node [style={black_dot}] (139) at (3.75, 0.25) {};
		\node [style=none] (140) at (3.25, 1) {};
		\node [style={black_dot}] (141) at (3.75, 0.25) {};
		\node [style=none] (142) at (3.5, 1) {};
		\node [style={black_dot}] (143) at (2.5, 0.25) {};
		\node [style={black_dot}] (145) at (2.5, 0.25) {};
		\node [style=none] (147) at (-6.25, 2) {};
		\node [style=none] (148) at (-2.25, 1) {};
		\node [style=none] (149) at (-2.25, 2) {};
		\node [style=morph] (150) at (-2.25, 1) {$\putt{}$};
		\node [style=none] (151) at (-2, 1) {};
		\node [style=none] (152) at (-2.25, -1.25) {};
		\node [style=none] (153) at (-1.5, 0) {};
		\node [style={black_dot}] (154) at (-1.5, 0) {};
		\node [style={black_dot}] (155) at (-0.25, 0) {};
		\node [style=none] (156) at (0.5, 1) {};
		\node [style=none] (157) at (0.5, 2) {};
		\node [style=morph] (158) at (0.5, 1) {$\putt{}^{*}$};
		\node [style=none] (159) at (0.25, 1) {};
		\node [style=none] (160) at (-0.25, 0) {};
		\node [style=none] (161) at (-0.5, -0.5) {};
		\node [style=none] (162) at (0.5, -1.25) {};
		\node [style=none] (163) at (-0.25, -1.25) {};
		\node [style=none] (164) at (-1.5, -1.25) {};
		\node [style=none] (165) at (6, 1.25) {};
		\node [style={black_dot}] (166) at (6, 1.25) {};
		\node [style={black_dot}] (167) at (7.25, 1.25) {};
		\node [style=none] (168) at (7.25, 1.25) {};
		\node [style=none] (169) at (6, 1.75) {};
		\node [style=none] (170) at (7.25, 1.75) {};
		\node [style={black_dot}] (171) at (6, 0.5) {};
		\node [style={black_dot}] (172) at (6, 0.5) {};
		\node [style=none] (173) at (5.75, -1) {};
		\node [style={black_dot}] (174) at (7.25, 0.5) {};
		\node [style={black_dot}] (175) at (7.25, 0.5) {};
		\node [style=none] (176) at (5, 0.25) {,};
		\node [style=none] (177) at (7.25, 0.5) {};
		\node [style=none] (178) at (6, 0.5) {};
		\node [style=none] (179) at (7, -0.25) {};
		\node [style=none] (180) at (6, -1) {};
		\node [style=none] (181) at (7.5, -1) {};
		\node [style=none] (182) at (7, -1) {};
		\node [style={black_dot}] (183) at (7.25, 0.5) {};
		\node [style=none] (184) at (6.75, -0.25) {};
		\node [style={black_dot}] (185) at (7.25, 0.5) {};
		\node [style=none] (186) at (7, -0.25) {};
		\node [style={black_dot}] (187) at (6, 0.5) {};
		\node [style={black_dot}] (188) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90, looseness=1.50] (70.center) to (72.center);
		\draw (65) to (72.center);
		\draw (95) to (97.center);
		\draw (99.center) to (97.center);
		\draw (98.center) to (95);
		\draw (95) to (106);
		\draw [in=-90, out=105, looseness=0.75] (113) to (114.center);
		\draw (97.center) to (118);
		\draw [in=75, out=-75, looseness=1.50] (136.center) to (133.center);
		\draw [in=-90, out=90] (134.center) to (138.center);
		\draw [in=-75, out=90, looseness=0.75] (135.center) to (137.center);
		\draw [in=-90, out=105, looseness=0.75] (141) to (142.center);
		\draw [in=90, out=-15] (121.center) to (69);
		\draw [in=-120, out=90] (72.center) to (122.center);
		\draw [in=-90, out=90, looseness=0.75] (65) to (123.center);
		\draw [in=-75, out=165, looseness=0.75] (121.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150) to (152.center);
		\draw [in=90, out=-90, looseness=1.50] (151.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw [in=90, out=-90, looseness=1.50] (159.center) to (160.center);
		\draw (154) to (160.center);
		\draw [in=-90, out=15] (161.center) to (158);
		\draw [in=120, out=-90] (160.center) to (162.center);
		\draw [in=90, out=-90, looseness=0.75] (154) to (163.center);
		\draw [in=75, out=-165, looseness=0.75] (161.center) to (164.center);
		\draw (166) to (168.center);
		\draw (170.center) to (168.center);
		\draw (169.center) to (166);
		\draw (166) to (171);
		\draw [in=90, out=-105, looseness=0.75] (172) to (173.center);
		\draw (168.center) to (175);
		\draw [in=-75, out=75, looseness=1.50] (180.center) to (177.center);
		\draw [in=90, out=-90] (178.center) to (182.center);
		\draw [in=75, out=-90, looseness=0.75] (179.center) to (181.center);
		\draw [in=90, out=-105, looseness=0.75] (185) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/detget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (-4.25, 1) {};
		\node [style=none] (143) at (-4.25, -1.25) {};
		\node [style=dot] (151) at (-4.25, -0.5) {};
		\node [style=none] (152) at (-2.475, 0.25) {};
		\node [style=none] (177) at (-3.25, 1) {};
		\node [style=none] (178) at (-3.25, -1.25) {};
		\node [style=dot] (179) at (-3.25, -0.5) {};
		\node [style=none] (180) at (-2, 0.25) {};
		\node [style=morph] (181) at (-2.25, 0.5) {$g$};
		\node [style=none] (182) at (-2.475, 1) {};
		\node [style=none] (183) at (-2, 1) {};
		\node [style=none] (184) at (-0.75, 0) {$=$};
		\node [style=none] (185) at (0.25, 1) {};
		\node [style=none] (186) at (0.25, -1.25) {};
		\node [style=dot] (187) at (0.25, -0.5) {};
		\node [style=none] (188) at (1.75, 0.25) {};
		\node [style=none] (189) at (1.25, 1) {};
		\node [style=none] (190) at (1.25, -1.25) {};
		\node [style=dot] (191) at (1.25, -0.5) {};
		\node [style=none] (192) at (2.25, 0.25) {};
		\node [style=none] (193) at (3.75, 0) {$=$};
		\node [style=none] (194) at (4.75, 1) {};
		\node [style=none] (195) at (4.75, -1.25) {};
		\node [style=dot] (196) at (4.75, -0.125) {};
		\node [style=none] (198) at (5.75, 1) {};
		\node [style=none] (199) at (5.75, -1.25) {};
		\node [style=dot] (200) at (5.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw (178.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (180.center);
		\draw (177.center) to (179);
		\draw (152.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw [bend left=90, looseness=1.75] (182.center) to (183.center);
		\draw (186.center) to (187);
		\draw [in=-90, out=45, looseness=0.75] (187) to (188.center);
		\draw (185.center) to (187);
		\draw (190.center) to (191);
		\draw [in=-90, out=45, looseness=0.75] (191) to (192.center);
		\draw (189.center) to (191);
		\draw [bend left=90, looseness=1.25] (188.center) to (192.center);
		\draw (195.center) to (196);
		\draw (194.center) to (196);
		\draw (199.center) to (200);
		\draw (198.center) to (200);
		\draw (196) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/discardable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=morph] (2) at (-0.5, 0) {$\putt{}$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=state] (5) at (-0.25, -1) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (16) at (0.75, 0) {$=$};
		\node [style=none] (17) at (-5, 0) {$\exists$};
		\node [style=none] (18) at (-2.5, 0) {such that};
		\node [style=state] (19) at (-4.25, -0.5) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (20.center) to (19);
		\draw (21.center) to (4.center);
		\draw (22.center) to (5);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithful.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=morph] (2) at (-5.5, 0.5) {$\putt{}$};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.75, -1.5) {};
		\node [style=none] (8) at (-3.25, 0) {$=$};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=morph] (12) at (-2, 0.5) {$\putt{}$};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (18) at (0.5, 0) {$\iff$};
		\node [style=none] (28) at (-5.75, 0.5) {};
		\node [style=none] (29) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-2.25, 0.5) {};
		\node [style=WIDEmorph] (32) at (2.25, 0) {$f$};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (1.75, 1) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (2.75, 0) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (2.75, 1) {};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (2.75, 1) {};
		\node [style=WIDEmorph] (45) at (4.75, 0) {$g$};
		\node [style=none] (46) at (4.25, 0) {};
		\node [style=none] (47) at (5.25, 0) {};
		\node [style=none] (48) at (4.25, -1) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=none] (50) at (4.25, 1) {};
		\node [style=none] (51) at (4.25, 0) {};
		\node [style=none] (52) at (5.25, 1) {};
		\node [style=none] (53) at (5.25, 0) {};
		\node [style=none] (54) at (4.25, 1) {};
		\node [style=none] (55) at (5.25, 1) {};
		\node [style=none] (56) at (4.25, 1) {};
		\node [style=none] (57) at (5.25, 1) {};
		\node [style=none] (58) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (59) at (-4.75, -0.5) {$f$};
		\node [style=none] (60) at (-5.25, -0.5) {};
		\node [style=none] (61) at (-4.25, -0.5) {};
		\node [style=none] (62) at (-5.25, -1.5) {};
		\node [style=none] (63) at (-4.25, -1.5) {};
		\node [style=none] (64) at (-5.25, 0.5) {};
		\node [style=none] (65) at (-5.25, -0.5) {};
		\node [style=none] (66) at (-4.25, 1.5) {};
		\node [style=none] (67) at (-4.25, -0.5) {};
		\node [style=none] (68) at (-5.25, 0.5) {};
		\node [style=none] (70) at (-5.25, 0.5) {};
		\node [style=WIDEmorph] (72) at (-1.25, -0.5) {$g$};
		\node [style=none] (73) at (-1.75, -0.5) {};
		\node [style=none] (74) at (-0.75, -0.5) {};
		\node [style=none] (75) at (-1.75, -1.5) {};
		\node [style=none] (76) at (-0.75, -1.5) {};
		\node [style=none] (77) at (-1.75, 0.5) {};
		\node [style=none] (78) at (-1.75, -0.5) {};
		\node [style=none] (79) at (-0.75, 1.5) {};
		\node [style=none] (80) at (-0.75, -0.5) {};
		\node [style=none] (81) at (-1.75, 0.5) {};
		\node [style=none] (83) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (10.center) to (12);
		\draw (28.center) to (4.center);
		\draw (31.center) to (29.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (73.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/frobput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.25, 0.75) {$\putt{}$};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=morph] (10) at (1, 0.75) {$\putt{}$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=morph] (23) at (4.25, 0.75) {$\putt{}$};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (28) at (5.5, -1.25) {};
		\node [style=none] (29) at (5.5, 1.25) {};
		\node [style=none] (30) at (4.75, -1.25) {};
		\node [style=none] (31) at (3, 0) {$=$};
		\node [style={black_dot}] (32) at (-1, -0.75) {};
		\node [style={white_dot}] (33) at (-1.75, -0.25) {$\mix{}$};
		\node [style={white_dot}] (34) at (2, -0.75) {$\mix{}$};
		\node [style={black_dot}] (35) at (2, -0.25) {};
		\node [style={black_dot}] (36) at (4.75, -0.75) {};
		\node [style={white_dot}] (37) at (5.5, 0) {$\mix{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw (13.center) to (9.center);
		\draw (10) to (12.center);
		\draw (23) to (26.center);
		\draw (24.center) to (27.center);
		\draw (7.center) to (32);
		\draw [in=-30, out=165] (32) to (33);
		\draw (21.center) to (33);
		\draw [in=-90, out=120] (33) to (2.center);
		\draw [in=270, out=30, looseness=0.50] (32) to (20.center);
		\draw [in=-120, out=90, looseness=0.75] (18.center) to (34);
		\draw [in=-60, out=90, looseness=0.75] (22.center) to (34);
		\draw (34) to (35);
		\draw [in=-90, out=165] (35) to (11.center);
		\draw [in=-90, out=30, looseness=0.75] (35) to (17.center);
		\draw (30.center) to (36);
		\draw (28.center) to (37);
		\draw [in=210, out=30] (36) to (37);
		\draw [in=-90, out=120] (36) to (25.center);
		\draw (37) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 1) {$\get{}$};
		\node [style=morph] (1) at (0, 0) {$\get{}$};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style={black_dot}] (9) at (3.25, 1) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=morph] (11) at (2.5, 0) {$\get{}$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (-0.25, -1) {$S$};
		\node [style=none] (17) at (-0.175, 2) {$S$};
		\node [style=none] (18) at (0.325, 2) {$p$};
		\node [style=none] (19) at (0.825, 2) {$p$};
		\node [style=none] (20) at (2.325, 2) {$S$};
		\node [style=none] (21) at (2.825, 2) {$p$};
		\node [style=none] (22) at (3.325, 2) {$p$};
		\node [style=none] (23) at (2.25, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=90, out=-90] (6.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=-240, out=-90] (14.center) to (9);
		\draw [in=-300, out=-90] (15.center) to (9);
		\draw [in=90, out=-90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=morph] (2) at (0, 1) {$\putt{}$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=morph] (4) at (0, 0) {$\get{}$};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (8) at (1.25, 0.5) {$=$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-0.25, -1) {$S$};
		\node [style=none] (12) at (1.75, -1) {$S$};
		\node [style=none] (13) at (-0.25, 2) {$S$};
		\node [style=none] (14) at (0.5, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (10.center) to (9.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getputcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.75) {};
		\node [style=morph] (2) at (-3.25, 0.75) {$\putt{}$};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3.25, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (20) at (-3.25, -1.75) {};
		\node [style=morph] (22) at (-3.25, -0.75) {$\get{}$};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (33) at (-1, -0.5) {$\frac{1}{d}$};
		\node [style=none] (34) at (2.25, 0) {$=$};
		\node [style=none] (35) at (3.25, 1.25) {};
		\node [style=none] (39) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.50] (15.center) to (16.center);
		\draw [bend right=105, looseness=1.25] (17.center) to (18.center);
		\draw (20.center) to (22);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.50] (29.center) to (30.center);
		\draw (39.center) to (35.center);
		\draw [bend right=90] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getputprojector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, 0) {$=$};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (43) at (-2.75, -1.5) {};
		\node [style=none] (44) at (-2.25, -0.75) {};
		\node [style=none] (45) at (-2.75, -0.25) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (51) at (3, 1) {};
		\node [style=none] (52) at (2.75, -1) {};
		\node [style=none] (53) at (3.25, -1) {};
		\node [style=none] (54) at (2.75, 0) {};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=none] (60) at (-2, -0.75) {};
		\node [style=none] (61) at (-2.25, -0.75) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (-2.25, -1) {};
		\node [style=none] (66) at (-2.25, -1.5) {};
		\node [style={white_dot}] (67) at (-2.25, -1) {};
		\node [style={white_dot}] (68) at (-2.25, -1.5) {};
		\node [style={white_dot}] (69) at (3.25, -1) {};
		\node [style=none] (70) at (4.25, 0) {$=$};
		\node [style=none] (73) at (5.25, -1) {};
		\node [style=none] (75) at (5.25, 1) {};
		\node [style=none] (76) at (-5, 1.5) {};
		\node [style=morph] (77) at (-5, 0.5) {$\Pi$};
		\node [style=none] (78) at (-4.75, 0.5) {};
		\node [style=morph] (79) at (-5, -0.5) {$\Pi^{\dagger}$};
		\node [style=none] (80) at (-4.75, -0.5) {};
		\node [style=none] (81) at (-5, -1.5) {};
		\node [style=none] (85) at (-5.25, 0.5) {};
		\node [style=none] (86) at (-5.25, -0.5) {};
		\node [style=none] (87) at (-3.75, 0) {$=$};
		\node [style=none] (88) at (-1, 0) {$=$};
		\node [style=none] (90) at (0.25, 1.5) {};
		\node [style=none] (91) at (0, -1.5) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=none] (93) at (0, 0.5) {};
		\node [style=none] (94) at (0.5, 0.5) {};
		\node [style={white_dot}] (95) at (0.5, -1.5) {};
		\node [style={white_dot}] (96) at (0.5, -0.25) {};
		\node [style={white_dot}] (97) at (0.5, -1) {};
		\node [style=morph] (99) at (-2.5, -0.25) {$\Pi$};
		\node [style=none] (100) at (3, 1) {};
		\node [style=morph] (101) at (3, 0) {$\Pi$};
		\node [style=none] (102) at (0.25, 1.5) {};
		\node [style=morph] (103) at (0.25, 0.5) {$\Pi$};
		\node [style=none] (104) at (-2.25, 1.5) {};
		\node [style=morph] (105) at (-2.25, 0.5) {$\Pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw [in=-90, out=90] (64.center) to (61.center);
		\draw [in=-90, out=90] (63.center) to (60.center);
		\draw (73.center) to (75.center);
		\draw (76.center) to (77);
		\draw (79) to (81.center);
		\draw (80.center) to (78.center);
		\draw (86.center) to (85.center);
		\draw (68) to (67);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (95) to (97);
		\draw [bend right=60, looseness=1.25] (97) to (96);
		\draw [bend left=60, looseness=1.25] (97) to (96);
		\draw (100.center) to (101);
		\draw (102.center) to (103);
		\draw (104.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorevwb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0) {$\putt{}$};
		\node [style=morph] (1) at (0, 1) {$\putt{}$};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=state] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=morph] (11) at (2.5, 1) {$\putt{}$};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=state] (15) at (3.5, -0.25) {};
		\node [style={white_dot}] (24) at (3, -0.25) {};
		\node [style=morph] (25) at (-2.75, 0.5) {$\putt{}$};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-1.25, 0.5) {$=$};
		\node [style=none] (34) at (4.5, 0.5) {$=$};
		\node [style=none] (37) at (5.5, 1.75) {};
		\node [style=none] (38) at (5.5, -0.75) {};
		\node [style=none] (39) at (6, -0.75) {};
		\node [style={white_dot}] (41) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7) to (2.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw [in=90, out=-75, looseness=1.25] (10.center) to (15);
		\draw (24) to (14.center);
		\draw (29.center) to (25);
		\draw [in=-90, out=90] (31.center) to (28.center);
		\draw (30.center) to (25);
		\draw (41) to (39.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignortogetput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (2) at (-3.25, -1.25) {$\putt{}$};
		\node [style=none] (3) at (-3, -1.25) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=none] (5) at (-2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {$=$};
		\node [style=none] (83) at (-3.5, -0.25) {};
		\node [style=none] (84) at (-3.5, -1.25) {};
		\node [style=state] (95) at (-2.5, -2.25) {};
		\node [style={black_dot}] (98) at (0.5, -1.25) {};
		\node [style=none] (99) at (0, 0.5) {};
		\node [style=none] (100) at (0.5, -2) {};
		\node [style=none] (101) at (0.5, -1.25) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (-0.25, 0.5) {};
		\node [style=morph] (104) at (-0.25, -0.5) {$\putt{}$};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=state] (107) at (0.5, -2) {};
		\node [style=none] (109) at (-0.5, -1.5) {};
		\node [style=none] (112) at (-0.5, -0.5) {};
		\node [style=none] (125) at (-4.75, -0.25) {$=$};
		\node [style=none] (133) at (-6.25, 1.25) {};
		\node [style=morph] (134) at (-6.25, 0.25) {$\putt{}$};
		\node [style=none] (135) at (-6, 0.25) {};
		\node [style=morph] (136) at (-6.25, -0.75) {$\get{}$};
		\node [style=none] (137) at (-6, -0.75) {};
		\node [style=none] (138) at (-6.25, -1.75) {};
		\node [style=none] (139) at (5.25, -0.25) {$=$};
		\node [style=none] (140) at (6.25, 1.25) {};
		\node [style=none] (141) at (6.25, -1.75) {};
		\node [style=none] (142) at (-3.5, 1.75) {};
		\node [style=morph] (143) at (-3.5, 0.75) {$\putt{}$};
		\node [style=none] (144) at (-3.25, 0.75) {};
		\node [style=morph] (145) at (-3.5, -0.25) {$\get{}$};
		\node [style=none] (146) at (-3.25, -0.25) {};
		\node [style=none] (147) at (-3.5, -1.25) {};
		\node [style=none] (148) at (-0.25, 1.5) {};
		\node [style=morph] (149) at (-0.25, 0.5) {$\putt{}$};
		\node [style=none] (150) at (0, 0.5) {};
		\node [style=none] (155) at (3.75, -0.25) {};
		\node [style=none] (156) at (3.5, 0.75) {};
		\node [style=morph] (157) at (3.5, -0.25) {$\putt{}$};
		\node [style=none] (158) at (3.75, -0.25) {};
		\node [style=state] (159) at (3.75, -1.25) {};
		\node [style=none] (160) at (3.25, -1.25) {};
		\node [style=none] (161) at (3.25, -0.25) {};
		\node [style=none] (163) at (3.5, 0.75) {};
		\node [style=none] (165) at (1.75, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (83.center) to (84.center);
		\draw [in=-90, out=90] (98) to (99.center);
		\draw (100.center) to (98);
		\draw [in=-75, out=120, looseness=1.50] (101.center) to (102.center);
		\draw (103.center) to (104);
		\draw (109.center) to (112.center);
		\draw (133.center) to (134);
		\draw (134) to (136);
		\draw (136) to (138.center);
		\draw (141.center) to (140.center);
		\draw (137.center) to (135.center);
		\draw (142.center) to (143);
		\draw (143) to (145);
		\draw (145) to (147.center);
		\draw (146.center) to (144.center);
		\draw (148.center) to (149);
		\draw (156.center) to (157);
		\draw (160.center) to (161.center);
		\draw (159) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmahom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (6, 1.25) {};
		\node [style=none] (66) at (6, 0.25) {};
		\node [style={white_dot}] (67) at (6, 0.25) {$\mix{}$};
		\node [style=none] (68) at (6.5, -1.25) {};
		\node [style=none] (69) at (5.5, -1.25) {};
		\node [style=none] (74) at (3.5, 1.25) {};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style={white_dot}] (76) at (3.5, -0.25) {$\mix{}$};
		\node [style=none] (77) at (4, -1.25) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=morph] (79) at (3.5, 0.5) {$m$};
		\node [style=none] (80) at (4.75, 0) {$=$};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style={black_dot}] (84) at (0.5, -0.25) {};
		\node [style=none] (85) at (1, 1.25) {};
		\node [style=none] (86) at (0, 1.25) {};
		\node [style=none] (87) at (-2.25, -1.25) {};
		\node [style=none] (88) at (-2.25, 0.25) {};
		\node [style={black_dot}] (89) at (-2.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 1.25) {};
		\node [style=none] (91) at (-2.75, 1.25) {};
		\node [style=morph] (92) at (-2.25, -0.5) {$m$};
		\node [style=none] (93) at (-1, 0) {$=$};
		\node [style=morph] (94) at (6.5, -0.5) {$m$};
		\node [style=morph] (95) at (5.5, -0.5) {$m$};
		\node [style=morph] (96) at (1, 0.5) {$m$};
		\node [style=morph] (97) at (0, 0.5) {$m$};
		\node [style=morph] (98) at (-7.25, -0.5) {$m$};
		\node [style=morph] (99) at (-7.25, 0.5) {$m$};
		\node [style=none] (100) at (-7.25, 1.25) {};
		\node [style=none] (101) at (-7.25, -1.25) {};
		\node [style=morph] (103) at (-5.25, 0) {$m$};
		\node [style=none] (104) at (-5.25, 1.25) {};
		\node [style=none] (105) at (-5.25, -1.25) {};
		\node [style=none] (106) at (-6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (65.center) to (66.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=330, out=90] (77.center) to (76);
		\draw [in=90, out=-150] (76) to (78.center);
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [in=30, out=-90] (90.center) to (89);
		\draw [in=270, out=150] (89) to (91.center);
		\draw (101.center) to (98);
		\draw (98) to (99);
		\draw (99) to (100.center);
		\draw (103) to (104.center);
		\draw (105.center) to (103);
		\draw [in=-90, out=150] (84) to (97);
		\draw (97) to (86.center);
		\draw [in=-90, out=30] (84) to (96);
		\draw (96) to (85.center);
		\draw [in=90, out=-150] (67) to (95);
		\draw (95) to (69.center);
		\draw [in=90, out=-30] (67) to (94);
		\draw (94) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmahom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (5.5, 1.25) {};
		\node [style={white_dot}] (67) at (5.5, 0.25) {$\mix{}$};
		\node [style=none] (68) at (6, -1.25) {};
		\node [style=none] (69) at (5, -1.25) {};
		\node [style=none] (74) at (3, 1.25) {};
		\node [style={white_dot}] (76) at (3, 0) {$\mix{}$};
		\node [style=none] (77) at (3.5, -1.25) {};
		\node [style=none] (78) at (2.5, -1.25) {};
		\node [style=morph] (79) at (3, 0.75) {$m$};
		\node [style=none] (80) at (4.25, 0) {$=$};
		\node [style=none] (82) at (0, -1.25) {};
		\node [style=none] (83) at (0, -0.25) {};
		\node [style={black_dot}] (84) at (0, -0.25) {};
		\node [style=none] (85) at (0.5, 1.25) {};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (87) at (-2.75, -1.25) {};
		\node [style=none] (88) at (-2.75, 0.25) {};
		\node [style={black_dot}] (89) at (-2.75, 0.25) {};
		\node [style=none] (90) at (-2.25, 1.25) {};
		\node [style=none] (91) at (-3.25, 1.25) {};
		\node [style=morph] (92) at (-2.75, -0.5) {$m$};
		\node [style=none] (93) at (-1.5, 0) {$=$};
		\node [style=morph] (94) at (6, -0.5) {$m$};
		\node [style=morph] (95) at (5, -0.5) {$m$};
		\node [style=morph] (96) at (0.5, 0.5) {$m$};
		\node [style=morph] (97) at (-0.5, 0.5) {$m$};
		\node [style=morph] (98) at (-7.5, -0.5) {$m$};
		\node [style=morph] (99) at (-7.5, 0.5) {$m$};
		\node [style=none] (100) at (-7.5, 1.25) {};
		\node [style=none] (101) at (-7.5, -1.25) {};
		\node [style=morph] (103) at (-5.5, 0) {$m$};
		\node [style=none] (104) at (-5.5, 1.25) {};
		\node [style=none] (105) at (-5.5, -1.25) {};
		\node [style=none] (106) at (-6.5, 0) {$=$};
		\node [style=morph] (109) at (3.5, -0.75) {$m$};
		\node [style=morph] (110) at (2.5, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [in=30, out=-90] (90.center) to (89);
		\draw [in=270, out=150] (89) to (91.center);
		\draw (101.center) to (98);
		\draw (98) to (99);
		\draw (99) to (100.center);
		\draw (103) to (104.center);
		\draw (105.center) to (103);
		\draw [in=-90, out=150] (84) to (97);
		\draw (97) to (86.center);
		\draw [in=-90, out=30] (84) to (96);
		\draw (96) to (85.center);
		\draw (74.center) to (79);
		\draw (79) to (76);
		\draw [in=90, out=-150] (76) to (110);
		\draw (110) to (78.center);
		\draw [in=90, out=-30] (76) to (109);
		\draw (109) to (77.center);
		\draw [in=90, out=-150] (67) to (95);
		\draw (95) to (69.center);
		\draw [in=90, out=-30] (67) to (94);
		\draw (94) to (68.center);
		\draw (65.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmarepeatupdate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-4.25, 1.75) {};
		\node [style=morph] (37) at (-4.25, 1.75) {$\putt{}$};
		\node [style=none] (38) at (-4, 1.75) {};
		\node [style=none] (39) at (-4.5, 0.25) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-4.5, 1.75) {};
		\node [style=none] (42) at (-4.25, 2.75) {};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (62) at (-3, 0.75) {};
		\node [style=morph] (63) at (-3, 0.75) {$m$};
		\node [style=none] (81) at (-1.75, 0) {$=$};
		\node [style=none] (94) at (-4.5, 0.25) {};
		\node [style=morph] (95) at (-4.5, 0.25) {$\putt{}$};
		\node [style=none] (96) at (-4.25, 0.25) {};
		\node [style=none] (97) at (-4.75, -2.25) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (-4.75, 0.25) {};
		\node [style=none] (100) at (-4.5, 0.25) {};
		\node [style=none] (110) at (-3.5, -1.5) {};
		\node [style=morph] (111) at (-4, -0.5) {$m$};
		\node [style=none] (112) at (-3, -2.75) {};
		\node [style=none] (113) at (-3, -2.25) {};
		\node [style={black_dot}] (114) at (-3, -2.25) {};
		\node [style=none] (115) at (-3.5, -1.5) {};
		\node [style=none] (116) at (-2.75, -1.25) {};
		\node [style=none] (124) at (0.25, 1.75) {};
		\node [style=morph] (125) at (0.25, 1.75) {$\putt{}$};
		\node [style=none] (126) at (0.5, 1.75) {};
		\node [style=none] (127) at (0, 0.25) {};
		\node [style=none] (128) at (1, -0.75) {};
		\node [style=none] (129) at (0, 1.75) {};
		\node [style=none] (130) at (0.25, 2.75) {};
		\node [style=none] (134) at (0, 0.25) {};
		\node [style=morph] (135) at (0, 0.25) {$\putt{}$};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.25, -2.25) {};
		\node [style=none] (139) at (-0.25, 0.25) {};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (143) at (1, -2.25) {};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style={black_dot}] (145) at (1, -0.75) {};
		\node [style=morph] (146) at (1, -1.5) {$m$};
		\node [style=none] (147) at (2.25, 0) {$=$};
		\node [style=none] (148) at (4, 0.5) {};
		\node [style=morph] (149) at (4, 0.5) {$\putt{}$};
		\node [style=none] (150) at (4.25, 0.5) {};
		\node [style=none] (151) at (3.75, -1) {};
		\node [style=none] (152) at (4.75, -0.5) {};
		\node [style=none] (153) at (3.75, 0.5) {};
		\node [style=none] (154) at (4, 1.5) {};
		\node [style=none] (155) at (4.75, -1) {};
		\node [style=none] (156) at (4.75, -0.5) {};
		\node [style=morph] (157) at (4.75, -0.5) {$m$};
		\node [style=morph] (158) at (-2.85, -0.5) {$m$};
		\node [style=morph] (161) at (-3.5, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (95);
		\draw [in=-90, out=90] (112.center) to (113.center);
		\draw [bend right] (115.center) to (114);
		\draw [bend right=15] (114) to (116.center);
		\draw [in=75, out=-90, looseness=1.75] (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (125);
		\draw (137.center) to (139.center);
		\draw (140.center) to (135);
		\draw [in=-90, out=90] (143.center) to (144.center);
		\draw [in=-90, out=135] (145) to (136.center);
		\draw [in=90, out=-90, looseness=1.50] (150.center) to (152.center);
		\draw (151.center) to (153.center);
		\draw (154.center) to (149);
		\draw (152.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaupdate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-2.5, 1.25) {};
		\node [style=morph] (29) at (-2.5, 1.25) {$\get{}$};
		\node [style=none] (30) at (-2.25, 1.25) {};
		\node [style=none] (31) at (-2.75, 2.75) {};
		\node [style=none] (32) at (-1.75, 2.25) {};
		\node [style=none] (33) at (-2.75, 1.25) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.75, 2.75) {};
		\node [style=none] (36) at (4.75, 1.75) {};
		\node [style=morph] (37) at (4.75, 1.75) {$\putt{}$};
		\node [style=none] (38) at (5, 1.75) {};
		\node [style=none] (39) at (4.5, 0.25) {};
		\node [style=none] (40) at (5.5, 0.75) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (4.75, 2.75) {};
		\node [style=none] (43) at (5.5, 0.25) {};
		\node [style=none] (44) at (3.25, 1.5) {$\rightarrow$};
		\node [style=none] (45) at (1.75, 1.5) {};
		\node [style=morph] (46) at (1.75, 1.5) {$\putt{}$};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (2.5, 0.5) {};
		\node [style=none] (50) at (1.5, 1.5) {};
		\node [style=none] (51) at (1.75, 2.5) {};
		\node [style=none] (52) at (-5, 1.5) {};
		\node [style=morph] (53) at (-5, 1.5) {$\get{}$};
		\node [style=none] (54) at (-4.75, 1.5) {};
		\node [style=none] (55) at (-5.25, 2.5) {};
		\node [style=none] (56) at (-4.25, 2.5) {};
		\node [style=none] (57) at (-5.25, 1.5) {};
		\node [style=none] (58) at (-5, 0.5) {};
		\node [style=none] (59) at (-3.75, 1.5) {$\rightarrow$};
		\node [style=morph] (61) at (-1.75, 2.25) {$m$};
		\node [style=none] (62) at (5.5, 0.75) {};
		\node [style=morph] (63) at (5.5, 0.75) {$m$};
		\node [style=none] (65) at (-5, -0.75) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style={white_dot}] (67) at (-5, -1.75) {$\mix{}$};
		\node [style=none] (68) at (-5.5, -2.75) {};
		\node [style=none] (69) at (-4.5, -2.75) {};
		\node [style=none] (80) at (-3.75, -1.75) {$\rightarrow$};
		\node [style=none] (82) at (2, -2.75) {};
		\node [style=none] (83) at (2, -1.75) {};
		\node [style={black_dot}] (84) at (2, -1.75) {};
		\node [style=none] (85) at (1.5, -0.75) {};
		\node [style=none] (86) at (2.5, -0.75) {};
		\node [style=none] (93) at (3.25, -1.75) {$\rightarrow$};
		\node [style=none] (94) at (-2.25, -0.5) {};
		\node [style=none] (95) at (-2.25, -1.5) {};
		\node [style={white_dot}] (96) at (-2.25, -1.5) {$\mix{}$};
		\node [style=none] (97) at (-1.75, -3) {};
		\node [style=none] (98) at (-2.75, -3) {};
		\node [style=morph] (99) at (-1.75, -2.25) {$m$};
		\node [style=morph] (100) at (-2.75, -2.25) {$m$};
		\node [style=none] (101) at (5, -3) {};
		\node [style=none] (102) at (5, -2) {};
		\node [style={black_dot}] (103) at (5, -2) {};
		\node [style=none] (104) at (5.5, -0.5) {};
		\node [style=none] (105) at (4.5, -0.5) {};
		\node [style=morph] (106) at (5.5, -1.25) {$m$};
		\node [style=morph] (107) at (4.5, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (29);
		\draw (32.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (46);
		\draw [in=-90, out=90, looseness=1.50] (54.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (53);
		\draw [in=90, out=-90] (65.center) to (66.center);
		\draw [in=210, out=90] (68.center) to (67);
		\draw [in=90, out=-30] (67) to (69.center);
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [in=150, out=-90] (85.center) to (84);
		\draw [in=270, out=30] (84) to (86.center);
		\draw [in=90, out=-90] (94.center) to (95.center);
		\draw [in=-90, out=90] (101.center) to (102.center);
		\draw [in=90, out=-150] (96) to (100);
		\draw (100) to (98.center);
		\draw [in=90, out=-30] (96) to (99);
		\draw (99) to (97.center);
		\draw (105.center) to (107);
		\draw [in=150, out=-90] (107) to (103);
		\draw [in=-90, out=30] (103) to (106);
		\draw (106) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (1.25, 0.5) {$\Pi$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=state] (6) at (1.75, -0.5) {$i$};
		\node [style=none] (8) at (0, 0.5) {$\equiv$};
		\node [style=morph] (12) at (-1.25, 0.5) {$P_{i}$};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [in=-90, out=90] (6) to (3.center);
		\draw (5.center) to (0);
		\draw (16.center) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/propcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1.75, 1.75) {};
		\node [style=morph] (20) at (1.75, 0.75) {$\putt{}$};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (31) at (0.25, 0.25) {$=$};
		\node [style=none] (33) at (-1.75, 1.75) {};
		\node [style=morph] (34) at (-1.75, 0.75) {$\putt{}$};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-2, 0.75) {};
		\node [style={white_dot}] (39) at (-1, -0.25) {$\mix{}$};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.5, -1.25) {};
		\node [style={white_dot}] (44) at (2.5, -0.25) {$\mix{}$};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (46) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34);
		\draw (36.center) to (38.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [bend left] (40.center) to (39);
		\draw [bend left] (39) to (41.center);
		\draw [in=-120, out=75, looseness=2.00] (45.center) to (44);
		\draw [in=90, out=-60, looseness=1.75] (44) to (46.center);
		\draw [in=-75, out=90, looseness=0.75] (44) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/propunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.75, 0) {$=$};
		\node [style=state] (19) at (0.25, -1.25) {};
		\node [style=none] (38) at (-3.25, 1) {};
		\node [style=morph] (39) at (-3.25, 0) {$\putt{}$};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (-3.5, -1) {};
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-0.5, 1.5) {};
		\node [style=morph] (46) at (-0.5, 0.5) {$\putt{}$};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (48) at (-0.75, -0.5) {};
		\node [style=none] (49) at (-0.75, 0.5) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=none] (51) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-0.75, -1.25) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (65) at (-0.25, -0.5) {};
		\node [style=none] (66) at (0.25, -1.25) {};
		\node [style={white_dot}] (67) at (-0.25, -0.5) {$\mix{}$};
		\node [style=none] (68) at (1.25, 0) {$=$};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=morph] (91) at (2.5, 0.5) {$\putt{}$};
		\node [style=none] (92) at (2.75, 0.5) {};
		\node [style=none] (93) at (2.25, -0.5) {};
		\node [style=none] (94) at (2.25, 0.5) {};
		\node [style=none] (95) at (2.75, 0.5) {};
		\node [style=none] (96) at (2.75, -0.5) {};
		\node [style=none] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (2.25, -1.25) {};
		\node [style=none] (100) at (2.75, 0.5) {};
		\node [style=none] (101) at (2.75, -0.5) {};
		\node [style=none] (102) at (3.25, -1.25) {};
		\node [style={white_dot}] (103) at (2.75, -0.5) {$\mix{}$};
		\node [style=state] (106) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=75, out=-120, looseness=1.50] (60.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw [in=105, out=-60, looseness=1.50] (65.center) to (66.center);
		\draw (90.center) to (91);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw [in=75, out=-120, looseness=1.50] (98.center) to (99.center);
		\draw (100.center) to (98.center);
		\draw [in=105, out=-60, looseness=1.50] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pspectrum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-7.25, -0.5) {$\Pi$};
		\node [style=morph] (1) at (-7.25, 0.5) {$\Pi$};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-7.25, -1.5) {};
		\node [style=none] (5) at (-7.25, 1.5) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=morph] (11) at (-4.75, 0.5) {$\Pi$};
		\node [style=none] (12) at (-4.75, 1.5) {};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-4.25, -1.5) {};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (0.25, 0) {$=$};
		\node [style=morph] (27) at (-1.25, 0) {$\Pi^{\dagger}$};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style={white_dot}] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (2.75, 0.25) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -0.5) {};
		\node [style=none] (37) at (1.75, 0.25) {};
		\node [style=none] (38) at (1.5, 1.25) {};
		\node [style=morph] (39) at (1.5, 0.25) {$\Pi$};
		\node [style=none] (40) at (1.75, 0.25) {};
		\node [style=none] (41) at (1.5, -1.25) {};
		\node [style={white_dot}] (42) at (2.25, -1.25) {};
		\node [style=none] (44) at (5, -1) {};
		\node [style=morph] (45) at (5, 0) {$\Pi^{\dagger}$};
		\node [style=none] (46) at (5.25, 0) {};
		\node [style=none] (47) at (4.75, 1) {};
		\node [style=none] (48) at (7.25, -1) {};
		\node [style=none] (49) at (7.25, 1) {};
		\node [style=none] (50) at (6.25, 0) {$=$};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style={white_dot}] (53) at (5.25, 1) {};
		\node [style={white_dot}] (55) at (-4, -0.5) {};
		\node [style=none] (56) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=240, out=90] (14.center) to (9.center);
		\draw [in=300, out=90] (15.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.25] (9.center) to (10.center);
		\draw (11) to (12.center);
		\draw (24.center) to (25.center);
		\draw (27) to (29.center);
		\draw [in=-90, out=90, looseness=1.50] (28.center) to (30.center);
		\draw [in=-90, out=30] (33) to (34.center);
		\draw (35.center) to (33);
		\draw [in=-90, out=150] (36.center) to (37.center);
		\draw (38.center) to (39);
		\draw (39) to (41.center);
		\draw (44.center) to (45);
		\draw (51.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (53);
		\draw (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=morph] (2) at (0, 0) {$\putt{}$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=morph] (4) at (0, 1) {$\get{}$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1, 0.5) {$=$};
		\node [style=none] (9) at (2, -1) {};
		\node [style={black_dot}] (10) at (2.75, 0) {};
		\node [style=morph] (11) at (2, 0.75) {$\putt{}$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (-0.25, -1) {$S$};
		\node [style=none] (19) at (0.5, -1) {$p$};
		\node [style=none] (20) at (-0.25, 2) {$S$};
		\node [style=none] (21) at (0.5, 2) {$p$};
		\node [style=none] (22) at (1.75, -1) {$S$};
		\node [style=none] (23) at (2.5, -1) {$p$};
		\node [style=none] (24) at (1.75, 2) {$S$};
		\node [style=none] (25) at (2.5, 2) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=-90, out=90, looseness=1.75] (1.center) to (3.center);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.50] (5.center) to (7.center);
		\draw (9.center) to (11);
		\draw [in=-90, out=135, looseness=1.50] (10) to (12.center);
		\draw (17.center) to (10);
		\draw [in=-90, out=90, looseness=0.75] (10) to (16.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, -0.5) {$\putt{}$};
		\node [style=morph] (1) at (0, 0.5) {$\get{}$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, -0.5) {$\putt{}$};
		\node [style=morph] (1) at (0, 0.5) {$\get{}$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=morph] (12) at (2.25, 0) {$\putt{}$};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style={black_dot}] (16) at (3, -0.75) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (16);
		\draw [in=-90, out=150] (16) to (13.center);
		\draw (16) to (18.center);
		\draw (14.center) to (11.center);
		\draw (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, -0.5) {$\putt{}$};
		\node [style=morph] (1) at (0, 0.5) {$\get{}$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=morph] (12) at (2.25, -0.5) {$\get{}$};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.25, -1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style={white_dot}] (16) at (3, 0.75) {$\mix{}$};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (16);
		\draw [in=90, out=-150] (16) to (13.center);
		\draw (16) to (18.center);
		\draw (11.center) to (17.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgeta1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=morph] (1) at (-2.75, 0) {$\get{}$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style={black_dot}] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=morph] (16) at (4, 0) {$\putt{}$};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (5.75, 0) {$=$};
		\node [style=none] (22) at (6.75, -1) {};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (7.25, -1) {};
		\node [style=none] (25) at (7.75, -1) {};
		\node [style={white_dot}] (26) at (7.5, 0) {$\mix{}$};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (4.75, -1) {};
		\node [style=none] (29) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw (1) to (5.center);
		\draw (13.center) to (14.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11);
		\draw [in=270, out=120] (11) to (9.center);
		\draw [in=270, out=60] (11) to (10.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (16) to (20.center);
		\draw (28.center) to (29.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26);
		\draw [in=90, out=-120] (26) to (24.center);
		\draw [in=90, out=-60] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgeta3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style={white_dot}] (1) at (1.5, -0.25) {$\mix{}$};
		\node [style={white_dot}] (2) at (1.75, -1) {$\mix{}$};
		\node [style={black_dot}] (3) at (1.5, 0.25) {};
		\node [style={black_dot}] (4) at (1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (2.5, 0) {$=$};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, 0) {$=$};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style={white_dot}] (12) at (3.5, 0.25) {$\mix{}$};
		\node [style={black_dot}] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4) to (3);
		\draw [bend left=15] (5.center) to (3);
		\draw (3) to (1);
		\draw [bend right=15] (1) to (0.center);
		\draw [bend left=15] (1) to (2);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetcoass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0.75) {$\putt{}$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.125, 0.75) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style={white_dot}] (5) at (0.6, -0.125) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style={white_dot}] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=morph] (12) at (3.5, 0.75) {$\putt{}$};
		\node [style=none] (13) at (3.625, 0.75) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style={white_dot}] (15) at (4.05, -0.05) {};
		\node [style={white_dot}] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=morph] (21) at (7, -0.75) {$\get{}$};
		\node [style=none] (22) at (7, -1.25) {};
		\node [style=none] (23) at (6.75, -0.75) {};
		\node [style=none] (24) at (7.125, -0.75) {};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style={black_dot}] (26) at (7.6, 0.125) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style={black_dot}] (28) at (8, 0.5) {};
		\node [style=none] (29) at (7.75, 1) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (9, 0) {$=$};
		\node [style=none] (32) at (10.25, -0.75) {};
		\node [style=morph] (33) at (10.5, -0.75) {$\get{}$};
		\node [style=none] (34) at (10.625, -0.75) {};
		\node [style=none] (35) at (10, 1) {};
		\node [style={black_dot}] (36) at (11.05, 0.075) {};
		\node [style={black_dot}] (37) at (10.75, 0.5) {};
		\node [style=none] (38) at (10.5, 1) {};
		\node [style=none] (39) at (11, 1) {};
		\node [style=none] (40) at (11.5, 1) {};
		\node [style=none] (41) at (10.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.75] (3.center) to (5);
		\draw [in=90, out=-15] (5) to (7);
		\draw [bend right=15] (5) to (6.center);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (7) to (9.center);
		\draw [in=90, out=-90] (11.center) to (14.center);
		\draw (12) to (20.center);
		\draw [in=90, out=-90, looseness=1.75] (13.center) to (15);
		\draw [in=90, out=-135] (15) to (16);
		\draw [bend right] (16) to (17.center);
		\draw [bend left] (16) to (18.center);
		\draw [bend left] (15) to (19.center);
		\draw (22.center) to (21);
		\draw (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.75] (24.center) to (26);
		\draw [in=-90, out=15, looseness=1.25] (26) to (28);
		\draw [bend left=15] (26) to (27.center);
		\draw [bend left] (28) to (29.center);
		\draw [bend right] (28) to (30.center);
		\draw [in=-90, out=90] (32.center) to (35.center);
		\draw (33) to (41.center);
		\draw [in=-90, out=90, looseness=1.50] (34.center) to (36);
		\draw [in=-90, out=150, looseness=1.25] (36) to (37);
		\draw [bend left] (37) to (38.center);
		\draw [bend right] (37) to (39.center);
		\draw [bend right] (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=morph] (2) at (-6.25, -0.5) {$\putt{}$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, -1.5) {$S$};
		\node [style=none] (7) at (-5.75, -1.5) {$p$};
		\node [style=none] (8) at (-4.75, 0) {$=$};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=morph] (22) at (-6.25, 0.5) {$\get{}$};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6.25, 1.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style=none] (26) at (-6.5, 1.5) {$S$};
		\node [style=none] (27) at (-5.75, 1.5) {$p$};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (-4, 0.75) {$\frac{1}{d}$};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (3, -1) {};
		\node [style=none] (37) at (3.5, 0) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style={black_dot}] (40) at (6.5, -0.5) {};
		\node [style=none] (41) at (7, 0.25) {};
		\node [style=none] (42) at (6.5, -1.25) {};
		\node [style=none] (44) at (4.25, 0) {$=$};
		\node [style=none] (46) at (6.5, -0.5) {};
		\node [style=none] (47) at (6, 0.25) {};
		\node [style=none] (49) at (1, -0.5) {$\frac{1}{d}$};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=morph] (52) at (5.75, 0.25) {$\putt{}$};
		\node [style=none] (53) at (6, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (59) at (1.5, 1) {};
		\node [style=none] (60) at (2, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.50] (15.center) to (16.center);
		\draw [bend right=105, looseness=1.25] (17.center) to (18.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.50] (29.center) to (30.center);
		\draw [bend left=105, looseness=1.25] (31.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.50] (34.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.50] (36.center) to (37.center);
		\draw [bend left=105, looseness=1.25] (38.center) to (39.center);
		\draw [in=-105, out=60, looseness=1.50] (40) to (41.center);
		\draw (42.center) to (40);
		\draw [in=-75, out=120, looseness=1.50] (46.center) to (47.center);
		\draw (50.center) to (52);
		\draw (52) to (54.center);
		\draw [in=90, out=-90, looseness=1.50] (59.center) to (60.center);
		\draw [bend right=105, looseness=1.25] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetprojector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=morph] (2) at (-6.25, -0.5) {$\Pi$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (8) at (-4.5, 0) {$=$};
		\node [style=morph] (22) at (-6.25, 0.5) {$\Pi^{\dagger}$};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6.25, 1.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style={white_dot}] (40) at (5, -0.5) {};
		\node [style=none] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (5, -1.25) {};
		\node [style=none] (44) at (3, 0) {$=$};
		\node [style=none] (46) at (5, -0.5) {};
		\node [style=none] (47) at (4.5, 0.25) {};
		\node [style=none] (50) at (4.25, 1.25) {};
		\node [style=morph] (52) at (4.25, 0.25) {$\Pi$};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style={white_dot}] (55) at (-2.25, -0.25) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=none] (57) at (-2.25, -1) {};
		\node [style=none] (58) at (-2.25, -0.25) {};
		\node [style=none] (59) at (-2.75, 0.5) {};
		\node [style=none] (60) at (-3, 1.5) {};
		\node [style=morph] (61) at (-3, 0.5) {$\Pi$};
		\node [style=none] (62) at (-2.75, 0.5) {};
		\node [style=none] (63) at (-3.25, -0.5) {};
		\node [style={white_dot}] (64) at (-2.25, -1) {};
		\node [style=morph] (65) at (-3.25, -0.5) {$\Pi$};
		\node [style=none] (66) at (-3, -0.5) {};
		\node [style=none] (67) at (-3.25, -1.5) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-0.75, 0) {$=$};
		\node [style={white_dot}] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (1.5, -1.5) {};
		\node [style=none] (73) at (1.5, -0.75) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.5, 1.75) {};
		\node [style=morph] (76) at (0.5, 0.75) {$\Pi$};
		\node [style={white_dot}] (79) at (1.5, -1.5) {};
		\node [style=none] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, -0.5) {};
		\node [style=none] (85) at (0.25, 0.75) {};
		\node [style=none] (86) at (0.25, -1.5) {};
		\node [style=none] (89) at (4, 0) {};
		\node [style=none] (90) at (4, -1.25) {};
		\node [style=none] (91) at (-3.25, 0.5) {};
		\node [style=none] (92) at (-3.25, -0.5) {};
		\node [style={white_dot}] (93) at (0.75, 0) {};
		\node [style=none] (94) at (0.75, 0.75) {};
		\node [style=none] (95) at (-1.75, 1.5) {};
		\node [style=none] (96) at (5.5, 1.25) {};
		\node [style=none] (97) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-90, out=30] (40) to (41.center);
		\draw (42.center) to (40);
		\draw [in=-90, out=150] (46.center) to (47.center);
		\draw (50.center) to (52);
		\draw [in=-90, out=30] (55) to (56.center);
		\draw (57.center) to (55);
		\draw [in=-90, out=150] (58.center) to (59.center);
		\draw (60.center) to (61);
		\draw (65) to (67.center);
		\draw [in=90, out=-90, looseness=1.50] (66.center) to (68.center);
		\draw [in=-90, out=30] (70) to (71.center);
		\draw (72.center) to (70);
		\draw [in=-15, out=165] (73.center) to (74.center);
		\draw (75.center) to (76);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (82.center) to (93);
		\draw (93) to (94.center);
		\draw (56.center) to (95.center);
		\draw (41.center) to (96.center);
		\draw (71.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0) {$\putt{}$};
		\node [style=morph] (1) at (0, 1) {$\putt{}$};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style=whitephase] (9) at (3.25, 0) {$\mix{}$};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=morph] (11) at (2.5, 1) {$\putt{}$};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (-0.175, -1) {$S$};
		\node [style=none] (17) at (0.325, -1) {$p$};
		\node [style=none] (18) at (0.825, -1) {$p$};
		\node [style=none] (19) at (-0.25, 2) {$S$};
		\node [style=none] (20) at (2.325, -1) {$S$};
		\node [style=none] (21) at (2.825, -1) {$p$};
		\node [style=none] (22) at (3.325, -1) {$p$};
		\node [style=none] (23) at (2.25, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=240, out=90] (14.center) to (9);
		\draw [in=300, out=90] (15.center) to (9);
		\draw [in=-90, out=90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabasecausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (52) at (6.25, 1.25) {};
		\node [style=none] (53) at (6.25, -0.25) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (62) at (4, 0.25) {$=$};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-5.75, -3.75) {};
		\node [style=morph] (112) at (-5.75, -2.75) {$\get{}$};
		\node [style=none] (113) at (-5.5, -2.75) {};
		\node [style=none] (114) at (-6, -1.75) {};
		\node [style=none] (115) at (-5, -1.75) {};
		\node [style=none] (118) at (-4.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (127) at (-3, -2) {};
		\node [style={white_dot}] (130) at (-2.25, -2.75) {};
		\node [style=none] (131) at (-0.75, -2) {};
		\node [style=none] (132) at (-6, -2.75) {};
		\node [style=none] (141) at (3.75, -2.75) {$=$};
		\node [style=none] (142) at (5.25, -2) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style={white_dot}] (151) at (5.25, -2.75) {};
		\node [style=none] (152) at (6.75, -2) {};
		\node [style=none] (153) at (2.5, -2.5) {};
		\node [style=none] (154) at (2, -1.75) {};
		\node [style=none] (155) at (2.5, -3.5) {};
		\node [style={black_dot}] (158) at (2.5, -2.5) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (161) at (-1.5, 1) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (-1.5, -0.5) {};
		\node [style=none] (164) at (-2.5, -0.5) {};
		\node [style=none] (166) at (-2.5, 1) {};
		\node [style=none] (167) at (-1.5, -2) {};
		\node [style=none] (168) at (-1.5, -3.5) {};
		\node [style=none] (169) at (-2.75, -3.5) {};
		\node [style=none] (170) at (-2.75, -2) {};
		\node [style={white_dot}] (171) at (-1.5, -2.75) {};
		\node [style=none] (172) at (0, -2) {};
		\node [style=none] (173) at (6.75, 1.25) {};
		\node [style=none] (174) at (6.75, -0.25) {};
		\node [style=none] (176) at (5.75, -0.25) {};
		\node [style=none] (177) at (6, -2) {};
		\node [style=none] (178) at (6, -3.5) {};
		\node [style={white_dot}] (179) at (6, -2.75) {};
		\node [style=none] (180) at (7.5, -2) {};
		\node [style={white_dot}] (181) at (-1, 0.25) {};
		\node [style={white_dot}] (182) at (-0.5, 0.25) {};
		\node [style={white_dot}] (183) at (6.25, 0.5) {};
		\node [style={white_dot}] (184) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (32.center) to (102.center);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw [in=-75, out=120, looseness=1.50] (153.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-105, out=60, looseness=1.50] (158) to (159.center);
		\draw (164.center) to (166.center);
		\draw (169.center) to (170.center);
		\draw (168.center) to (171);
		\draw [in=-90, out=45, looseness=0.75] (171) to (172.center);
		\draw (167.center) to (171);
		\draw (178.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (180.center);
		\draw (177.center) to (179);
		\draw (130) to (171);
		\draw (151) to (179);
		\draw (181) to (182);
		\draw [in=-90, out=90] (182) to (161.center);
		\draw [in=90, out=-75, looseness=1.50] (182) to (162.center);
		\draw [in=-75, out=75, looseness=1.25] (30.center) to (181);
		\draw [in=-90, out=90, looseness=0.75] (181) to (29.center);
		\draw (52.center) to (183);
		\draw (183) to (53.center);
		\draw (174.center) to (184);
		\draw (184) to (173.center);
		\draw (183) to (184);
		\draw [bend left=90, looseness=3.25] (31.center) to (163.center);
		\draw [bend left=90, looseness=2.75] (55.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabasefhilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.5, 1.25) {$S$};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-6.25, -0.75) {$S$};
		\node [style=none] (27) at (-5.25, -0.75) {$p$};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (52) at (6, 1.25) {};
		\node [style=none] (53) at (6, -0.25) {};
		\node [style={white_dot}] (54) at (5.25, 0.5) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (1.75, -0.5) {$p$};
		\node [style=none] (62) at (4, 0.25) {$=$};
		\node [style=none] (63) at (2.25, 1.25) {$p$};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (66) at (3.25, -0.5) {$p$};
		\node [style=none] (67) at (-2.5, -0.5) {$S_2$};
		\node [style=none] (68) at (-1, -0.5) {$p$};
		\node [style=none] (69) at (-3.25, -0.5) {$S_1$};
		\node [style=none] (70) at (5, -0.25) {$p$};
		\node [style={white_dot}] (101) at (-2.25, 0) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (103) at (-3.25, 1) {$S_1$};
		\node [style=none] (104) at (-2.5, 1) {$S_2$};
		\node [style=none] (107) at (5.75, 1.25) {$p$};
		\node [style=none] (108) at (5.75, -0.25) {$p$};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-5.75, -3.75) {};
		\node [style=none] (111) at (-5.5, -3.75) {$S$};
		\node [style=morph] (112) at (-5.75, -2.75) {$\get{}$};
		\node [style=none] (113) at (-5.5, -2.75) {};
		\node [style=none] (114) at (-6, -1.75) {};
		\node [style=none] (115) at (-5, -1.75) {};
		\node [style=none] (116) at (-6.25, -1.75) {$S$};
		\node [style=none] (117) at (-5.25, -1.75) {$p$};
		\node [style=none] (118) at (-4.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (123) at (-2.5, -3.5) {$S_2$};
		\node [style=none] (124) at (-1, -2) {$p$};
		\node [style=none] (125) at (-3.25, -3.5) {$S_1$};
		\node [style=none] (127) at (-3, -2) {};
		\node [style=none] (128) at (-3.25, -2) {$S_1$};
		\node [style=none] (129) at (-2.5, -2) {$S_2$};
		\node [style={white_dot}] (130) at (-2.25, -2.75) {};
		\node [style=none] (131) at (-0.75, -2) {};
		\node [style=none] (132) at (-6, -2.75) {};
		\node [style=none] (141) at (3.75, -2.75) {$=$};
		\node [style=none] (142) at (5.25, -2) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style=none] (145) at (5, -3.5) {$p$};
		\node [style=none] (146) at (6.5, -2) {$p$};
		\node [style=none] (150) at (5, -2) {$p$};
		\node [style={white_dot}] (151) at (5.25, -2.75) {};
		\node [style=none] (152) at (6.75, -2) {};
		\node [style=none] (153) at (2.5, -2.5) {};
		\node [style=none] (154) at (2, -1.75) {};
		\node [style=none] (155) at (2.5, -3.5) {};
		\node [style=none] (156) at (1.75, -1.75) {$p$};
		\node [style=none] (157) at (2.25, -3.5) {$p$};
		\node [style={black_dot}] (158) at (2.5, -2.5) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (160) at (3.25, -1.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw (54) to (55.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (31.center) to (101);
		\draw (32.center) to (102.center);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (30.center);
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw [in=-75, out=120, looseness=1.50] (153.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-105, out=60, looseness=1.50] (158) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmmeasure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {$Q(\Pi)$};
		\node [style=none] (1) at (-6.5, 0) {$\equiv$};
		\node [style=morph] (30) at (-5.75, -0.25) {$\Pi^\dag$};
		\node [style=none] (31) at (-5.75, 1.5) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (5) at (-5.5, -0.25) {};
		\node [style={white_dot}] (6) at (-5.25, 0.5) {};
		\node [style={white_dot}] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-3.75, 1.5) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=morph] (11) at (-4, -0.25) {$\Pi^T$};
		\node [style=none] (12) at (-5.25, 1.5) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=none] (14) at (-1.5, 0) {$Q(\wfrob{})$};
		\node [style=none] (15) at (-0.75, 0) {$\equiv$};
		\node [style={white_dot}] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style={white_dot}] (18) at (0.25, -0.75) {};
		\node [style={white_dot}] (19) at (1, -0.75) {};
		\node [style={white_dot}] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31.center);
		\draw (30) to (32.center);
		\draw [in=-90, out=90] (5.center) to (6);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (6);
		\draw (6) to (7);
		\draw [in=-90, out=90, looseness=0.75] (7) to (9.center);
		\draw [in=90, out=-90] (7) to (10.center);
		\draw (13.center) to (11);
		\draw [in=-90, out=90, looseness=1.25] (11) to (12.center);
		\draw (17.center) to (18);
		\draw (18) to (19);
		\draw (19) to (21.center);
		\draw (19) to (20);
		\draw (18) to (16);
		\draw [in=-90, out=120] (16) to (22.center);
		\draw [in=-90, out=75, looseness=0.50] (16) to (24.center);
		\draw [in=-90, out=120] (20) to (26.center);
		\draw [in=-90, out=75, looseness=0.75] (26.center) to (25.center);
		\draw [in=-90, out=45] (20) to (27.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/repeatupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=morph] (30) at (-1.5, 0.5) {$\putt{}$};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-1.75, 0.5) {};
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=morph] (41) at (-1.75, -0.25) {$\putt{}$};
		\node [style=none] (43) at (-2, -1.5) {};
		\node [style=none] (44) at (-1.5, -0.5) {};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=morph] (50) at (0.75, 0) {$\putt{}$};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (0.5, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style={black_dot}] (65) at (-1.1, -1) {};
		\node [style=none] (66) at (-1.1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (30) to (31.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (66.center) to (65);
		\draw [in=270, out=135] (65) to (61.center);
		\draw [in=270, out=45] (65) to (60.center);
		\draw [in=-90, out=90, looseness=1.25] (60.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/weakisselfadjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=morph] (2) at (-1, -0.5) {$\putt{}$};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=morph] (22) at (-1, 0.5) {$\putt{}^{\dagger}$};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1, 1.5) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-1.25, -0.5) {};
		\node [style={black_dot}] (95) at (-0.25, -1.5) {};
		\node [style={black_dot}] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (3.25, 0.25) {};
		\node [style=none] (100) at (2.75, -1.25) {};
		\node [style=none] (101) at (2.75, -0.5) {};
		\node [style=none] (102) at (2.25, 0.25) {};
		\node [style=none] (103) at (2, 1.25) {};
		\node [style=morph] (104) at (2, 0.25) {$\putt{}$};
		\node [style=none] (105) at (2.25, 0.25) {};
		\node [style={black_dot}] (107) at (2.75, -1.25) {};
		\node [style=none] (109) at (1.75, -0.75) {};
		\node [style=none] (112) at (1.75, 0.25) {};
		\node [style=none] (113) at (-3.5, 0) {};
		\node [style=morph] (118) at (-3.5, 0) {$\putt{}^{\dagger}$};
		\node [style=none] (119) at (-3.25, 0) {};
		\node [style=none] (120) at (-3.5, 1) {};
		\node [style=none] (121) at (-2.75, 1) {};
		\node [style=none] (122) at (-3.75, 0) {};
		\node [style=none] (123) at (-3.75, -1) {};
		\node [style=none] (125) at (-2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw (83.center) to (84.center);
		\draw [in=-105, out=60, looseness=1.50] (98) to (99.center);
		\draw (100.center) to (98);
		\draw [in=-75, out=120, looseness=1.50] (101.center) to (102.center);
		\draw (103.center) to (104);
		\draw (109.center) to (112.center);
		\draw (118) to (120.center);
		\draw [in=-90, out=90, looseness=1.50] (119.center) to (121.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

